Improved Local Computation Algorithms for Constructing Spanners

A spanner of a graph is a subgraph that preserves lengths of shortest paths up to a multiplicative distortion. For every $k$, a spanner with size $O(n^{1+1/k})$ and stretch $(2k+1)$ can be constructed by a simple centralized greedy algorithm, and this is tight assuming Erd\H{o}s girth conjecture. In this paper we study the problem of constructing spanners in a local manner, specifically in the Local Computation Model proposed by Rubinfeld et al. (ICS 2011). We provide a randomized Local Computation Agorithm (LCA) for constructing $(2r-1)$-spanners with $\tilde{O}(n^{1+1/r})$ edges and probe complexity of $\tilde{O}(n^{1-1/r})$ for $r \in \{2,3\}$, where $n$ denotes the number of vertices in the input graph. Up to polylogarithmic factors, in both cases, the stretch factor is optimal (for the respective number of edges). In addition, our probe complexity for $r=2$, i.e., for constructing a $3$-spanner, is optimal up to polylogarithmic factors. Our result improves over the probe complexity of Parter et al. (ITCS 2019) that is $\tilde{O}(n^{1-1/2r})$ for $r \in \{2,3\}$. Both our algorithms and the algorithms of Parter et al. use a combination of neighbor-probes and pair-probes in the above-mentioned LCAs. For general $k\geq 1$, we provide an LCA for constructing $O(k^2)$-spanners with $\tilde{O}(n^{1+1/k})$ edges using $O(n^{2/3}\Delta^2)$ neighbor-probes, improving over the $\tilde{O}(n^{2/3}\Delta^4)$ algorithm of Parter et al. By developing a new randomized LCA for graph decomposition, we further improve the probe complexity of the latter task to be $O(n^{2/3-(1.5-\alpha)/k}\Delta^2)$, for any constant $\alpha>0$. This latter LCA may be of independent interest.

==> figures/fig3spanner.tex <==
\begin{figure}[H]
\centerline{\scalebox{0.85}{


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,389); %set diagram left start at 0, and has height of 389

%Flowchart: Process [id:dp03313832404040662] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (209.82,139) -- (242.05,139) -- (242.05,227) -- (209.82,227) -- cycle ;
%Straight Lines [id:da3662708026941188] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=6]    (20.38,165.53) -- (238.11,159.24) ;
%Straight Lines [id:da9377647217649996] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=6]    (222.32,218.3) -- (322.96,218.3) ;
%Straight Lines [id:da37502882528315484] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=6]    (238.11,159.24) -- (318.36,218.3) ;
%Straight Lines [id:da4471303086753764] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (238.11,159.24) -- (318.36,218.3) ;
%Straight Lines [id:da05932058270520635] 
\draw    (238.11,277.36) -- (318.36,218.3) ;
%Straight Lines [id:da907007644609809] 
\draw    (318.36,218.3) -- (361,308) ;
%Shape: Ellipse [id:dp9431090459437323] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (15.78,165.53) .. controls (15.78,162.83) and (17.84,160.64) .. (20.38,160.64) .. controls (22.92,160.64) and (24.98,162.83) .. (24.98,165.53) .. controls (24.98,168.23) and (22.92,170.42) .. (20.38,170.42) .. controls (17.84,170.42) and (15.78,168.23) .. (15.78,165.53) -- cycle ;
%Straight Lines [id:da52377803590277] 
\draw [line width=0.75]    (217.72,218.3) -- (318.36,218.3) ;
%Shape: Ellipse [id:dp8272375635499838] 
\draw   (217.72,218.3) .. controls (217.72,162.91) and (262.77,118) .. (318.36,118) .. controls (373.94,118) and (419,162.91) .. (419,218.3) .. controls (419,273.7) and (373.94,318.6) .. (318.36,318.6) .. controls (262.77,318.6) and (217.72,273.7) .. (217.72,218.3) -- cycle ;
%Shape: Ellipse [id:dp6059033641646976] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (233.5,277.36) .. controls (233.5,274.66) and (235.56,272.47) .. (238.11,272.47) .. controls (240.65,272.47) and (242.71,274.66) .. (242.71,277.36) .. controls (242.71,280.07) and (240.65,282.26) .. (238.11,282.26) .. controls (235.56,282.26) and (233.5,280.07) .. (233.5,277.36) -- cycle ;
%Shape: Ellipse [id:dp10338322198158933] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (356.4,308) .. controls (356.4,305.3) and (358.46,303.11) .. (361,303.11) .. controls (363.54,303.11) and (365.6,305.3) .. (365.6,308) .. controls (365.6,310.7) and (363.54,312.89) .. (361,312.89) .. controls (358.46,312.89) and (356.4,310.7) .. (356.4,308) -- cycle ;
%Straight Lines [id:da5854327775114543] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (20.38,165.53) -- (217.72,218.3) ;
%Flowchart: Process [id:dp5343382392959302] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (210.82,290.99) -- (243.05,290.99) -- (243.05,373) -- (210.82,373) -- cycle ;
%Flowchart: Process [id:dp40317683846488994] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (209.82,35.99) -- (242.05,35.99) -- (242.05,118) -- (209.82,118) -- cycle ;
%Straight Lines [id:da33272735511238927] 
\draw    (339,119) -- (318.36,218.3) ;
%Shape: Ellipse [id:dp3090046034230034] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (313.75,218.3) .. controls (313.75,215.6) and (315.81,213.41) .. (318.36,213.41) .. controls (320.9,213.41) and (322.96,215.6) .. (322.96,218.3) .. controls (322.96,221) and (320.9,223.19) .. (318.36,223.19) .. controls (315.81,223.19) and (313.75,221) .. (313.75,218.3) -- cycle ;
%Shape: Ellipse [id:dp03335739054707698] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (233.5,159.24) .. controls (233.5,156.54) and (235.56,154.35) .. (238.11,154.35) .. controls (240.65,154.35) and (242.71,156.54) .. (242.71,159.24) .. controls (242.71,161.94) and (240.65,164.13) .. (238.11,164.13) .. controls (235.56,164.13) and (233.5,161.94) .. (233.5,159.24) -- cycle ;
%Shape: Ellipse [id:dp7505381739239716] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (213.11,218.3) .. controls (213.11,215.6) and (215.17,213.41) .. (217.72,213.41) .. controls (220.26,213.41) and (222.32,215.6) .. (222.32,218.3) .. controls (222.32,221) and (220.26,223.19) .. (217.72,223.19) .. controls (215.17,223.19) and (213.11,221) .. (213.11,218.3) -- cycle ;
%Straight Lines [id:da3226806643398168] 
\draw    (318.36,218.3) -- (419,218.3) ;
%Straight Lines [id:da3719271186539779] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (20.38,165.53) -- (238.11,159.24) ;
%Shape: Ellipse [id:dp3987014795364183] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (334.4,119) .. controls (334.4,116.3) and (336.46,114.11) .. (339,114.11) .. controls (341.54,114.11) and (343.6,116.3) .. (343.6,119) .. controls (343.6,121.7) and (341.54,123.89) .. (339,123.89) .. controls (336.46,123.89) and (334.4,121.7) .. (334.4,119) -- cycle ;
%Straight Lines [id:da9972507685526912] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (20.38,165.53) -- (209,55) ;
%Straight Lines [id:da12361342040812495] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (20.38,165.53) -- (210,81) ;
%Straight Lines [id:da9925264264324254] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (20.38,165.53) -- (210,300) ;
%Straight Lines [id:da6645595187218678] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (20.38,165.53) -- (211,360) ;
%Straight Lines [id:da5830952829914302] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (20.38,165.53) -- (209,109) ;
%Straight Lines [id:da6691151355300324] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (20.38,165.53) -- (210,330) ;
%Shape: Ellipse [id:dp3262273583334785] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (414.4,218.3) .. controls (414.4,215.6) and (416.46,213.41) .. (419,213.41) .. controls (421.54,213.41) and (423.6,215.6) .. (423.6,218.3) .. controls (423.6,221) and (421.54,223.19) .. (419,223.19) .. controls (416.46,223.19) and (414.4,221) .. (414.4,218.3) -- cycle ;


% Text Node
\draw (189.58,291.99) node [anchor=north west][inner sep=0.75pt]    {$b_{\ell }$};
% Text Node
\draw (185.58,128.99) node [anchor=north west][inner sep=0.75pt]    {$b_{2}$};
% Text Node
\draw (256.5,152.24) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$u_{j}$};
% Text Node
\draw (157.81,189.73) node  [font=\small,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-14.7]  {$\{\mathbf{v} ,u\} \ \in E'?$};
% Text Node
\draw (185.58,34.99) node [anchor=north west][inner sep=0.75pt]    {$b_{1}$};
% Text Node
\draw (226.85,273.22) node  [font=\LARGE,rotate=-88.96] [align=left] {...};
% Text Node
\draw (206.5,233.24) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$u$};
% Text Node
\draw (342.73,205.53) node  [font=\normalsize]  {$s_{u}$};
% Text Node
\draw (186.01,5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\left( size\leq \sqrt{n}\right)$};
% Text Node
\draw (253,330) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\ell \ =\frac{|N( v) |}{\sqrt{n}}$};
% Text Node
\draw (17.81,147.73) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$v$};


\end{tikzpicture}}}
\caption{Illustration for the local construction of the \emph{3-spanner}. On query $\{v, u\}$, namely when querying whether the edge $\{v, u\}$ belongs to the spanner, the algorithm returns NO since the vertex $u_j$ is in the same bucket as $u$ and $\{v,u_j\}$ is the edge that has minimum rank amongst the edges in the bucket that are incident to the cluster of $u$.}
\label{fig:3spanner}
\end{figure}

==> figures/fig5ll.tex <==
\begin{figure}[H]
\centerline{\scalebox{0.75}{


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,463); %set diagram left start at 0, and has height of 463

%Flowchart: Process [id:dp8919836442814479] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (422.82,131) -- (455.05,131) -- (455.05,219) -- (422.82,219) -- cycle ;
%Straight Lines [id:da572648600702879] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=4.5]    (435.32,210.3) -- (535.96,210.3) ;
%Straight Lines [id:da8006952676122778] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=4.5]    (451.11,151.24) -- (531.36,210.3) ;
%Flowchart: Process [id:dp9946463856655217] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (228.38,153.97) -- (260.61,153.97) -- (260.61,240) -- (228.38,240) -- cycle ;
%Straight Lines [id:da6605944164472679] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=4.5]    (243.9,226.03) -- (147.25,210.44) ;
%Straight Lines [id:da6485533647831856] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=4.5]    (233.38,157.53) -- (142.64,210.44) ;
%Straight Lines [id:da7975607827390188] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (451.11,151.24) -- (531.36,210.3) ;
%Straight Lines [id:da9338057661201893] 
\draw    (451.11,269.36) -- (531.36,210.3) ;
%Straight Lines [id:da32580667002382135] 
\draw    (531.36,210.3) -- (480,298) ;
%Straight Lines [id:da035445774656769125] 
\draw    (217,282) -- (142.64,210.44) ;
%Straight Lines [id:da5540152600318968] 
\draw [line width=0.75]    (233.38,157.53) -- (142.64,210.44) ;
%Straight Lines [id:da807494317397357] 
\draw    (142.64,210.44) -- (202,129) ;
%Straight Lines [id:da9495925533053498] 
\draw    (245.88,196.67) -- (430.72,210.3) ;
%Straight Lines [id:da2631224985023968] 
\draw    (239.3,241.4) -- (438.94,176.4) ;
%Shape: Ellipse [id:dp0655172618687978] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (142.64,210.44) .. controls (142.64,207.74) and (144.7,205.54) .. (147.25,205.54) .. controls (149.79,205.54) and (151.85,207.74) .. (151.85,210.44) .. controls (151.85,213.14) and (149.79,215.33) .. (147.25,215.33) .. controls (144.7,215.33) and (142.64,213.14) .. (142.64,210.44) -- cycle ;
%Shape: Ellipse [id:dp7797284815499335] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (228.78,157.53) .. controls (228.78,154.83) and (230.84,152.64) .. (233.38,152.64) .. controls (235.92,152.64) and (237.98,154.83) .. (237.98,157.53) .. controls (237.98,160.23) and (235.92,162.42) .. (233.38,162.42) .. controls (230.84,162.42) and (228.78,160.23) .. (228.78,157.53) -- cycle ;
%Shape: Ellipse [id:dp8853214038498691] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (239.3,226.03) .. controls (239.3,223.33) and (241.36,221.13) .. (243.9,221.13) .. controls (246.45,221.13) and (248.51,223.33) .. (248.51,226.03) .. controls (248.51,228.73) and (246.45,230.92) .. (243.9,230.92) .. controls (241.36,230.92) and (239.3,228.73) .. (239.3,226.03) -- cycle ;
%Shape: Ellipse [id:dp5999729319881097] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (212.4,282) .. controls (212.4,279.3) and (214.46,277.11) .. (217,277.11) .. controls (219.54,277.11) and (221.6,279.3) .. (221.6,282) .. controls (221.6,284.7) and (219.54,286.89) .. (217,286.89) .. controls (214.46,286.89) and (212.4,284.7) .. (212.4,282) -- cycle ;
%Straight Lines [id:da22978237358715714] 
\draw [line width=0.75]    (430.72,210.3) -- (531.36,210.3) ;
%Shape: Ellipse [id:dp33203613304948276] 
\draw   (430.72,210.3) .. controls (430.72,154.91) and (475.77,110) .. (531.36,110) .. controls (586.94,110) and (632,154.91) .. (632,210.3) .. controls (632,265.7) and (586.94,310.6) .. (531.36,310.6) .. controls (475.77,310.6) and (430.72,265.7) .. (430.72,210.3) -- cycle ;
%Shape: Ellipse [id:dp5230768817623304] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (446.5,269.36) .. controls (446.5,266.66) and (448.56,264.47) .. (451.11,264.47) .. controls (453.65,264.47) and (455.71,266.66) .. (455.71,269.36) .. controls (455.71,272.07) and (453.65,274.26) .. (451.11,274.26) .. controls (448.56,274.26) and (446.5,272.07) .. (446.5,269.36) -- cycle ;
%Shape: Ellipse [id:dp9496667552543283] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (475.4,298) .. controls (475.4,295.3) and (477.46,293.11) .. (480,293.11) .. controls (482.54,293.11) and (484.6,295.3) .. (484.6,298) .. controls (484.6,300.7) and (482.54,302.89) .. (480,302.89) .. controls (477.46,302.89) and (475.4,300.7) .. (475.4,298) -- cycle ;
%Straight Lines [id:da837522700696081] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (233.38,157.53) -- (430.72,210.3) ;
%Shape: Ellipse [id:dp7857677844926791] 
\draw   (39,210.44) .. controls (39,155.04) and (85.4,110.14) .. (142.64,110.14) .. controls (199.88,110.14) and (246.28,155.04) .. (246.28,210.44) .. controls (246.28,265.83) and (199.88,310.74) .. (142.64,310.74) .. controls (85.4,310.74) and (39,265.83) .. (39,210.44) -- cycle ;
%Flowchart: Process [id:dp7630249094698249] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (228.38,36.97) -- (260.61,36.97) -- (260.61,123) -- (228.38,123) -- cycle ;
%Flowchart: Process [id:dp5293197100926395] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (229.38,292.97) -- (261.61,292.97) -- (261.61,379) -- (229.38,379) -- cycle ;
%Flowchart: Process [id:dp6565174966913445] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (423.82,282.99) -- (456.05,282.99) -- (456.05,365) -- (423.82,365) -- cycle ;
%Flowchart: Process [id:dp37605885408546924] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (422.82,27.99) -- (455.05,27.99) -- (455.05,110) -- (422.82,110) -- cycle ;
%Straight Lines [id:da9484709774159867] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (456.05,365) -- (531.36,210.3) ;
%Straight Lines [id:da6093460365478442] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (455.05,27.99) -- (531.36,210.3) ;
%Straight Lines [id:da8032162956356328] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (142.64,210.44) -- (228.38,36.97) ;
%Straight Lines [id:da1501777693986861] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (142.64,210.44) -- (229.38,379) ;
%Shape: Ellipse [id:dp34595617069403195] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (197.4,129) .. controls (197.4,126.3) and (199.46,124.11) .. (202,124.11) .. controls (204.54,124.11) and (206.6,126.3) .. (206.6,129) .. controls (206.6,131.7) and (204.54,133.89) .. (202,133.89) .. controls (199.46,133.89) and (197.4,131.7) .. (197.4,129) -- cycle ;
%Shape: Ellipse [id:dp6616457512195331] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (526.75,210.3) .. controls (526.75,207.6) and (528.81,205.41) .. (531.36,205.41) .. controls (533.9,205.41) and (535.96,207.6) .. (535.96,210.3) .. controls (535.96,213) and (533.9,215.19) .. (531.36,215.19) .. controls (528.81,215.19) and (526.75,213) .. (526.75,210.3) -- cycle ;
%Straight Lines [id:da4772953445816983] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=4.5]    (243.9,226.03) -- (451.11,151.24) ;
%Shape: Ellipse [id:dp8532102150967311] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (446.5,151.24) .. controls (446.5,148.54) and (448.56,146.35) .. (451.11,146.35) .. controls (453.65,146.35) and (455.71,148.54) .. (455.71,151.24) .. controls (455.71,153.94) and (453.65,156.13) .. (451.11,156.13) .. controls (448.56,156.13) and (446.5,153.94) .. (446.5,151.24) -- cycle ;
%Straight Lines [id:da1918589553206418] 
\draw [line width=0.75]    (248.51,226.03) -- (142.64,210.44) ;
%Shape: Ellipse [id:dp4964519238007743] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (239.3,226.03) .. controls (239.3,223.33) and (241.36,221.13) .. (243.9,221.13) .. controls (246.45,221.13) and (248.51,223.33) .. (248.51,226.03) .. controls (248.51,228.73) and (246.45,230.92) .. (243.9,230.92) .. controls (241.36,230.92) and (239.3,228.73) .. (239.3,226.03) -- cycle ;
%Shape: Ellipse [id:dp5134051802532478] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (426.11,210.3) .. controls (426.11,207.6) and (428.17,205.41) .. (430.72,205.41) .. controls (433.26,205.41) and (435.32,207.6) .. (435.32,210.3) .. controls (435.32,213) and (433.26,215.19) .. (430.72,215.19) .. controls (428.17,215.19) and (426.11,213) .. (426.11,210.3) -- cycle ;
%Straight Lines [id:da6343318662148936] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (243.9,226.03) -- (451.11,151.24) ;


% Text Node
\draw (333.81,160.73) node  [font=\small,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\{\mathbf{v} ,u\} \ \in E'?$};
% Text Node
\draw (214.81,118.73) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$w$};
% Text Node
\draw (201.01,4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\left( size\leq n^{1/3}\right)$};
% Text Node
\draw (261.61,292.97) node [anchor=north west][inner sep=0.75pt]    {$S_{t}^{v}$};
% Text Node
\draw (398.58,281.99) node [anchor=north west][inner sep=0.75pt]    {$S_{t'}^{u}$};
% Text Node
\draw (260.61,36.97) node [anchor=north west][inner sep=0.75pt]    {$S_{1}^{v}$};
% Text Node
\draw (397.58,26.99) node [anchor=north west][inner sep=0.75pt]    {$S_{1}^{u}$};
% Text Node
\draw (438.85,269.22) node  [font=\LARGE,rotate=-88.96] [align=left] {...};
% Text Node
\draw (251.85,273.22) node  [font=\LARGE,rotate=-88.96] [align=left] {...};
% Text Node
\draw (344.85,230.22) node  [font=\LARGE,rotate=-88.96] [align=left] {...};
% Text Node
\draw (419.54,225.19) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$u$};
% Text Node
\draw (237.81,142.73) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$v$};
% Text Node
\draw (133.68,217.3) node  [font=\large]  {$s_{v}$};
% Text Node
\draw (550.73,220.53) node  [font=\large]  {$s_{u}$};
% Text Node
\draw (400.01,1) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\left( size\leq n^{1/3}\right)$};
% Text Node
\draw (398.58,129.99) node [anchor=north west][inner sep=0.75pt]    {$S_{i}^{u}$};
% Text Node
\draw (262.61,138.97) node [anchor=north west][inner sep=0.75pt]    {$S_{j}^{v}$};


\end{tikzpicture}}}

\caption{Illustration for connecting a pair of adjacent light-clusters. In the left side the neighbours of $s_v$ that belongs to $s_v$'s cluster are partitioned into (green) buckets of size at most $n^{1/3}$. Likewise, in the right side the neighbors of $s_u$ are partitioned into (blue) buckets. From each pair of green-blue buckets, a single edge is added to the $5$-spanner.}
\label{fig:5-light}
\end{figure}

==> figures/fig5rep.tex <==

\begin{figure}[H]
\centerline{\scalebox{0.75}{


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,445); %set diagram left start at 0, and has height of 445

%Straight Lines [id:da8241256850150813] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ]   (405.5,260) -- (436.36,209.3) ;
%Straight Lines [id:da43311008152175834] 
\draw    (436.36,209.3) -- (465.9,167) ;
%Straight Lines [id:da5574249265092965] 
\draw    (482.5,267) -- (479.5,346.11) ;
%Straight Lines [id:da5861158922069469] 
\draw    (482.5,267) -- (550.5,301) ;
%Straight Lines [id:da2796121086802421] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=6]    (383.5,162) -- (436.36,209.3) ;
%Flowchart: Process [id:dp3658770975697476] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (311.82,135) -- (344.05,135) -- (344.05,223) -- (311.82,223) -- cycle ;
%Straight Lines [id:da5673989707133111] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=6]    (20.38,165.53) -- (324.5,145) ;
%Straight Lines [id:da9216743889731736] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=6]    (330.5,211) -- (436.36,209.3) ;
%Straight Lines [id:da4374106029459601] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=6]    (324.5,145) -- (383.5,162) ;
%Straight Lines [id:da6059917356669349] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (324.5,145) -- (383.5,162) ;
%Straight Lines [id:da32188709394387915] 
\draw    (436.36,209.3) -- (482.5,267) ;
%Shape: Ellipse [id:dp2008452388390949] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (15.78,165.53) .. controls (15.78,162.83) and (17.84,160.64) .. (20.38,160.64) .. controls (22.92,160.64) and (24.98,162.83) .. (24.98,165.53) .. controls (24.98,168.23) and (22.92,170.42) .. (20.38,170.42) .. controls (17.84,170.42) and (15.78,168.23) .. (15.78,165.53) -- cycle ;
%Straight Lines [id:da9404433452536058] 
\draw [line width=0.75]    (330.5,211) -- (436.36,209.3) ;
%Shape: Ellipse [id:dp25591987472196975] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (477.9,267) .. controls (477.9,264.3) and (479.96,262.11) .. (482.5,262.11) .. controls (485.04,262.11) and (487.1,264.3) .. (487.1,267) .. controls (487.1,269.7) and (485.04,271.89) .. (482.5,271.89) .. controls (479.96,271.89) and (477.9,269.7) .. (477.9,267) -- cycle ;
%Straight Lines [id:da8694118782051155] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (20.38,165.53) -- (330.5,211) ;
%Flowchart: Process [id:dp3298296683893365] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (210.82,290.99) -- (243.05,290.99) -- (243.05,373) -- (210.82,373) -- cycle ;
%Flowchart: Process [id:dp33128450726732406] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (209.82,35.99) -- (242.05,35.99) -- (242.05,118) -- (209.82,118) -- cycle ;
%Straight Lines [id:da01578045108641657] 
\draw    (400.9,79) -- (383.5,162) ;
%Shape: Ellipse [id:dp5625052157652157] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (378.9,162) .. controls (378.9,159.3) and (380.96,157.11) .. (383.5,157.11) .. controls (386.04,157.11) and (388.1,159.3) .. (388.1,162) .. controls (388.1,164.7) and (386.04,166.89) .. (383.5,166.89) .. controls (380.96,166.89) and (378.9,164.7) .. (378.9,162) -- cycle ;
%Shape: Ellipse [id:dp09801895037145902] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (330.5,211) .. controls (330.5,208.3) and (332.56,206.11) .. (335.1,206.11) .. controls (337.65,206.11) and (339.71,208.3) .. (339.71,211) .. controls (339.71,213.7) and (337.65,215.89) .. (335.1,215.89) .. controls (332.56,215.89) and (330.5,213.7) .. (330.5,211) -- cycle ;
%Straight Lines [id:da38351081834495737] 
\draw    (436.36,209.3) -- (383.5,162) ;
%Straight Lines [id:da37635303818859334] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (20.38,165.53) -- (324.5,145) ;
%Straight Lines [id:da7407689987856523] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (20.38,165.53) -- (209,55) ;
%Straight Lines [id:da602523598713042] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (20.38,165.53) -- (210,81) ;
%Straight Lines [id:da7378415593389687] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (20.38,165.53) -- (210,300) ;
%Straight Lines [id:da6304991877216675] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (20.38,165.53) -- (211,360) ;
%Straight Lines [id:da7741404602517532] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (20.38,165.53) -- (209,109) ;
%Straight Lines [id:da9461707572890532] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (20.38,165.53) -- (210,330) ;
%Shape: Ellipse [id:dp39942101497990756] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (461.29,167) .. controls (461.29,164.3) and (463.35,162.11) .. (465.9,162.11) .. controls (468.44,162.11) and (470.5,164.3) .. (470.5,167) .. controls (470.5,169.7) and (468.44,171.89) .. (465.9,171.89) .. controls (463.35,171.89) and (461.29,169.7) .. (461.29,167) -- cycle ;
%Shape: Polygon Curved [id:ds45593820547285024] 
\draw   (405.5,79) .. controls (567.5,111) and (476.5,142) .. (507.5,170) .. controls (538.5,198) and (566.5,275) .. (586.5,305) .. controls (606.5,335) and (420.71,396.06) .. (421.61,344.53) .. controls (422.5,293) and (294.5,342) .. (332.5,273) .. controls (370.5,204) and (243.5,47) .. (405.5,79) -- cycle ;
%Shape: Ellipse [id:dp751680912416786] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (400.9,260) .. controls (400.9,257.3) and (402.96,255.11) .. (405.5,255.11) .. controls (408.04,255.11) and (410.1,257.3) .. (410.1,260) .. controls (410.1,262.7) and (408.04,264.89) .. (405.5,264.89) .. controls (402.96,264.89) and (400.9,262.7) .. (400.9,260) -- cycle ;
%Shape: Ellipse [id:dp7038724541445032] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (431.75,209.3) .. controls (431.75,206.6) and (433.81,204.41) .. (436.36,204.41) .. controls (438.9,204.41) and (440.96,206.6) .. (440.96,209.3) .. controls (440.96,212) and (438.9,214.19) .. (436.36,214.19) .. controls (433.81,214.19) and (431.75,212) .. (431.75,209.3) -- cycle ;
%Shape: Ellipse [id:dp05696397777478346] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (474.9,346.11) .. controls (474.9,343.41) and (476.96,341.21) .. (479.5,341.21) .. controls (482.04,341.21) and (484.1,343.41) .. (484.1,346.11) .. controls (484.1,348.81) and (482.04,351) .. (479.5,351) .. controls (476.96,351) and (474.9,348.81) .. (474.9,346.11) -- cycle ;
%Shape: Ellipse [id:dp46225759990024096] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (545.9,301) .. controls (545.9,298.3) and (547.96,296.11) .. (550.5,296.11) .. controls (553.04,296.11) and (555.1,298.3) .. (555.1,301) .. controls (555.1,303.7) and (553.04,305.89) .. (550.5,305.89) .. controls (547.96,305.89) and (545.9,303.7) .. (545.9,301) -- cycle ;
%Shape: Ellipse [id:dp17064801762917403] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (319.9,145) .. controls (319.9,142.3) and (321.96,140.11) .. (324.5,140.11) .. controls (327.04,140.11) and (329.1,142.3) .. (329.1,145) .. controls (329.1,147.7) and (327.04,149.89) .. (324.5,149.89) .. controls (321.96,149.89) and (319.9,147.7) .. (319.9,145) -- cycle ;
%Shape: Ellipse [id:dp14960008659735435] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (378.9,162) .. controls (378.9,159.3) and (380.96,157.11) .. (383.5,157.11) .. controls (386.04,157.11) and (388.1,159.3) .. (388.1,162) .. controls (388.1,164.7) and (386.04,166.89) .. (383.5,166.89) .. controls (380.96,166.89) and (378.9,164.7) .. (378.9,162) -- cycle ;
%Shape: Ellipse [id:dp17259015226863217] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (330.5,211) .. controls (330.5,208.3) and (332.56,206.11) .. (335.1,206.11) .. controls (337.65,206.11) and (339.71,208.3) .. (339.71,211) .. controls (339.71,213.7) and (337.65,215.89) .. (335.1,215.89) .. controls (332.56,215.89) and (330.5,213.7) .. (330.5,211) -- cycle ;
%Straight Lines [id:da07390822122634488] 
\draw    (525.5,59) -- (396.1,156.79) ;
\draw [shift={(394.5,158)}, rotate = 322.92] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp9269965680046162] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (396.29,79) .. controls (396.29,76.3) and (398.35,74.11) .. (400.9,74.11) .. controls (403.44,74.11) and (405.5,76.3) .. (405.5,79) .. controls (405.5,81.7) and (403.44,83.89) .. (400.9,83.89) .. controls (398.35,83.89) and (396.29,81.7) .. (396.29,79) -- cycle ;


% Text Node
\draw (591.59,41) node  [font=\footnotesize]  {$representative\ of\ w$};
% Text Node
\draw (253,330) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\ell \ =\frac{|N( v) |}{n^{2/3}}$};
% Text Node
\draw (189.58,291.99) node [anchor=north west][inner sep=0.75pt]    {$b_{\ell }$};
% Text Node
\draw (284.58,113.99) node [anchor=north west][inner sep=0.75pt]    {$b_{2}$};
% Text Node
\draw (335.5,119.24) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$w$};
% Text Node
\draw (244.81,186.73) node  [font=\small,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-8.49]  {$\{\mathbf{v} ,u\} \ \in E'?$};
% Text Node
\draw (185.58,34.99) node [anchor=north west][inner sep=0.75pt]    {$b_{1}$};
% Text Node
\draw (234.85,264.22) node  [font=\LARGE,rotate=-88.96] [align=left] {...};
% Text Node
\draw (357.5,224.24) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$u$};
% Text Node
\draw (17.81,147.73) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$v$};
% Text Node
\draw (454.73,201.53) node  [font=\normalsize]  {$s_{u}$};
% Text Node
\draw (186.01,5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\left( size\leq n^{2/3}\right)$};


\end{tikzpicture}}}
\caption{Illustration for the local construction of \emph{5-spanner} via {\em representative}. On query $\{v, u\}$, the center of $u$, $s_u$, is found and the neighbors of $v$ are partitioned into (blue) buckets of size at most $n^{2/3}$. Only a single edge is added to the spanner to connect each bucket to the cluster of $s_u$. In the figure the edge $\{v,w\}$ is this single edge since it has minimum rank amongst the edges in the bucket with one endpoint in the cluster of $s_u$. Note that $w$ belongs to $s_u$'s cluster (although it is not adjacent to $s_u$) since its representative, $r$, belongs to it.}
\label{fig:5spanner_rep}
\end{figure}

==> figures/figconnect.tex <==
\begin{figure}[H]
\centerline{\scalebox{0.75}{



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,417); %set diagram left start at 0, and has height of 417

%Straight Lines [id:da4060765410435878] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=5.25]    (123,204) -- (331.5,352) ;
%Curve Lines [id:da04041255533767818] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=5.25]    (333,316) .. controls (373,286) and (461.5,246) .. (501.5,216) ;
%Straight Lines [id:da46040154641387043] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=5.25]    (346,194) -- (492.5,195) ;
%Curve Lines [id:da3720159683013371] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=5.25]    (322,163) .. controls (362,133) and (469.5,114) .. (509.5,84) ;
%Straight Lines [id:da15864694234473875] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=5.25]    (352,62) -- (498.5,63) ;
%Shape: Ellipse [id:dp45271098812648036] 
\draw  [line width=1.5]  (10,187.5) .. controls (10,161.82) and (45.03,141) .. (88.25,141) .. controls (131.47,141) and (166.5,161.82) .. (166.5,187.5) .. controls (166.5,213.18) and (131.47,234) .. (88.25,234) .. controls (45.03,234) and (10,213.18) .. (10,187.5) -- cycle ;
%Shape: Circle [id:dp6250461318902605] 
\draw  [line width=1.5]  (96,187) .. controls (96,173.19) and (107.19,162) .. (121,162) .. controls (134.81,162) and (146,173.19) .. (146,187) .. controls (146,200.81) and (134.81,212) .. (121,212) .. controls (107.19,212) and (96,200.81) .. (96,187) -- cycle ;
%Shape: Ellipse [id:dp7977748065555523] 
\draw  [line width=1.5]  (225,66.5) .. controls (225,40.82) and (260.03,20) .. (303.25,20) .. controls (346.47,20) and (381.5,40.82) .. (381.5,66.5) .. controls (381.5,92.18) and (346.47,113) .. (303.25,113) .. controls (260.03,113) and (225,92.18) .. (225,66.5) -- cycle ;
%Shape: Circle [id:dp9076313396859412] 
\draw  [line width=1.5]  (311,66) .. controls (311,52.19) and (322.19,41) .. (336,41) .. controls (349.81,41) and (361,52.19) .. (361,66) .. controls (361,79.81) and (349.81,91) .. (336,91) .. controls (322.19,91) and (311,79.81) .. (311,66) -- cycle ;
%Shape: Ellipse [id:dp10931327920770606] 
\draw  [line width=1.5]  (222,198.5) .. controls (222,172.82) and (257.03,152) .. (300.25,152) .. controls (343.47,152) and (378.5,172.82) .. (378.5,198.5) .. controls (378.5,224.18) and (343.47,245) .. (300.25,245) .. controls (257.03,245) and (222,224.18) .. (222,198.5) -- cycle ;
%Shape: Circle [id:dp014942757993162914] 
\draw  [line width=1.5]  (308,198) .. controls (308,184.19) and (319.19,173) .. (333,173) .. controls (346.81,173) and (358,184.19) .. (358,198) .. controls (358,211.81) and (346.81,223) .. (333,223) .. controls (319.19,223) and (308,211.81) .. (308,198) -- cycle ;
%Shape: Ellipse [id:dp1794376623712557] 
\draw  [line width=1.5]  (232,350.5) .. controls (232,324.82) and (267.03,304) .. (310.25,304) .. controls (353.47,304) and (388.5,324.82) .. (388.5,350.5) .. controls (388.5,376.18) and (353.47,397) .. (310.25,397) .. controls (267.03,397) and (232,376.18) .. (232,350.5) -- cycle ;
%Shape: Circle [id:dp9794463908765549] 
\draw  [line width=1.5]  (318,350) .. controls (318,336.19) and (329.19,325) .. (343,325) .. controls (356.81,325) and (368,336.19) .. (368,350) .. controls (368,363.81) and (356.81,375) .. (343,375) .. controls (329.19,375) and (318,363.81) .. (318,350) -- cycle ;
%Shape: Ellipse [id:dp8582753003081101] 
\draw  [line width=1.5]  (398,64.5) .. controls (398,38.82) and (433.03,18) .. (476.25,18) .. controls (519.47,18) and (554.5,38.82) .. (554.5,64.5) .. controls (554.5,90.18) and (519.47,111) .. (476.25,111) .. controls (433.03,111) and (398,90.18) .. (398,64.5) -- cycle ;
%Shape: Circle [id:dp5325035645385463] 
\draw  [line width=1.5]  (484,64) .. controls (484,50.19) and (495.19,39) .. (509,39) .. controls (522.81,39) and (534,50.19) .. (534,64) .. controls (534,77.81) and (522.81,89) .. (509,89) .. controls (495.19,89) and (484,77.81) .. (484,64) -- cycle ;
%Shape: Ellipse [id:dp6208869507407144] 
\draw  [line width=1.5]  (393,200.5) .. controls (393,174.82) and (428.03,154) .. (471.25,154) .. controls (514.47,154) and (549.5,174.82) .. (549.5,200.5) .. controls (549.5,226.18) and (514.47,247) .. (471.25,247) .. controls (428.03,247) and (393,226.18) .. (393,200.5) -- cycle ;
%Shape: Circle [id:dp9879861984165694] 
\draw  [line width=1.5]  (479,200) .. controls (479,186.19) and (490.19,175) .. (504,175) .. controls (517.81,175) and (529,186.19) .. (529,200) .. controls (529,213.81) and (517.81,225) .. (504,225) .. controls (490.19,225) and (479,213.81) .. (479,200) -- cycle ;
%Curve Lines [id:da7827549774598008] 
\draw [line width=1.5]    (322,163) .. controls (362,133) and (469.5,114) .. (509.5,84) ;
%Curve Lines [id:da7343892494954922] 
\draw [line width=1.5]    (333,316) .. controls (373,286) and (461.5,246) .. (501.5,216) ;
%Straight Lines [id:da7682271826942981] 
\draw [line width=1.5]    (352,62) -- (498.5,63) ;
%Straight Lines [id:da1145333526516541] 
\draw [line width=1.5]    (346,194) -- (492.5,195) ;
%Straight Lines [id:da27908463708260745] 
\draw [line width=1.5]    (123,204) -- (331.5,352) ;
%Straight Lines [id:da9355795037155843] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (139,169) -- (312,71) ;
%Straight Lines [id:da8621680085915029] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (144,192) -- (308,198) ;
%Shape: Circle [id:dp9602608414836] 
\draw  [line width=1.5]  (470.5,200) .. controls (470.5,181.5) and (485.5,166.5) .. (504,166.5) .. controls (522.5,166.5) and (537.5,181.5) .. (537.5,200) .. controls (537.5,218.5) and (522.5,233.5) .. (504,233.5) .. controls (485.5,233.5) and (470.5,218.5) .. (470.5,200) -- cycle ;
%Shape: Circle [id:dp27611606558493795] 
\draw  [line width=1.5]  (475.5,64) .. controls (475.5,45.5) and (490.5,30.5) .. (509,30.5) .. controls (527.5,30.5) and (542.5,45.5) .. (542.5,64) .. controls (542.5,82.5) and (527.5,97.5) .. (509,97.5) .. controls (490.5,97.5) and (475.5,82.5) .. (475.5,64) -- cycle ;
%Shape: Ellipse [id:dp5707568085661785] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (307.4,71) .. controls (307.4,68.3) and (309.46,66.11) .. (312,66.11) .. controls (314.54,66.11) and (316.6,68.3) .. (316.6,71) .. controls (316.6,73.7) and (314.54,75.89) .. (312,75.89) .. controls (309.46,75.89) and (307.4,73.7) .. (307.4,71) -- cycle ;
%Shape: Ellipse [id:dp5630338511255275] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (134.4,169) .. controls (134.4,166.3) and (136.46,164.11) .. (139,164.11) .. controls (141.54,164.11) and (143.6,166.3) .. (143.6,169) .. controls (143.6,171.7) and (141.54,173.89) .. (139,173.89) .. controls (136.46,173.89) and (134.4,171.7) .. (134.4,169) -- cycle ;
%Straight Lines [id:da3537698205023734] 
\draw    (541,128) -- (519.78,77.84) ;
\draw [shift={(519,76)}, rotate = 427.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


% Text Node
\draw (196.81,116.73) node  [font=\small,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-331.11]  {$\{\mathbf{v} ,u\} \ \in E'?$};
% Text Node
\draw (242,344) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$ ${\fontfamily{ptm}\selectfont Vor}$\displaystyle ( B_{2})${\fontfamily{ptm}\selectfont  }};
% Text Node
\draw (242,163) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$ ${\fontfamily{ptm}\selectfont Vor}$\displaystyle ( B_{1})${\fontfamily{ptm}\selectfont  }};
% Text Node
\draw (411.6,159.85) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$ ${\fontfamily{ptm}\selectfont Vor}$\displaystyle ( c_{1})${\fontfamily{ptm}\selectfont  }};
% Text Node
\draw (300,80) node [anchor=north west][inner sep=0.75pt]    {$v$};
% Text Node
\draw (136,128) node [anchor=north west][inner sep=0.75pt]    {$u$};
% Text Node
\draw (409.6,27.85) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$ ${\fontfamily{ptm}\selectfont Vor}$\displaystyle ( c_{0})${\fontfamily{ptm}\selectfont  }};
% Text Node
\draw (347.58,348.05) node   [align=left] {\begin{minipage}[lt]{14.85pt}\setlength\topsep{0pt}
\begin{flushright}
$\displaystyle B_{2}$
\end{flushright}

\end{minipage}};
% Text Node
\draw (334.92,198.05) node   [align=left] {\begin{minipage}[lt]{14.85pt}\setlength\topsep{0pt}
\begin{flushright}
$\displaystyle B_{1}$
\end{flushright}

\end{minipage}};
% Text Node
\draw (339.92,65.05) node   [align=left] {\begin{minipage}[lt]{14.85pt}\setlength\topsep{0pt}
\begin{flushright}
$\displaystyle B_{0}$
\end{flushright}

\end{minipage}};
% Text Node
\draw (508.58,197.05) node   [align=left] {\begin{minipage}[lt]{15.75pt}\setlength\topsep{0pt}
\begin{flushright}
$\displaystyle C_{1}$
\end{flushright}

\end{minipage}};
% Text Node
\draw (513.58,61.05) node   [align=left] {\begin{minipage}[lt]{15.75pt}\setlength\topsep{0pt}
\begin{flushright}
$\displaystyle C_{0}$
\end{flushright}

\end{minipage}};
% Text Node
\draw (240,36) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$ ${\fontfamily{ptm}\selectfont Vor}$\displaystyle ( B_{0})${\fontfamily{ptm}\selectfont  }};
% Text Node
\draw (41,173) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {{\fontfamily{ptm}\selectfont Vor(A)}};
% Text Node
\draw (121.59,184) node   [align=left] {\begin{minipage}[lt]{8.96pt}\setlength\topsep{0pt}
\begin{flushright}
\textit{{\fontfamily{ptm}\selectfont A}}
\end{flushright}

\end{minipage}};
% Text Node
\draw (541,128) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$ \begin{array}{l}
marked\ \\
cluster
\end{array}$};


\end{tikzpicture}
}}

\caption{ Illustration for the proof of connectivity. The edge $\{v, u\}$ between cluster $A$ and cluster $B_0$ is not included in the spanner. This is because $c(B_0)$ is not amongst the $n^{1/k}\log n$  lowest ranked centers in $\Cen(\partial A) \cap \Cen(\partial C_0)$, where $C_0$ is the cluster that $B_0$ is engaged with. On the other hand $c(B_1)$ is in the lowest ranked centers in $\Cen(\partial A) \cap \Cen(\partial C_0)$ but $B_1$ is engaged with $C_1$ and not with $C_0$, and is not amongst the $n^{1/k}\log n$  lowest ranked centers in $\Cen(\partial A) \cap \Cen(\partial C_1)$. Consequently non of the edges between $A$ and $B_1$ is included in the spanner. Finally, an edge between $A$ and $B_2$ is included in the spanner since it meets all the requirements. The edges marked in red are edges which are included in the spanner and demonstrate how the connection between $A$ and $B_0$ is preserved.}
\label{fig:connectivity}
\end{figure}

==> figures/figheavy.tex <==

\begin{figure}[H]

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_67yd3kzpx}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_67yd3kzpx}
{\pgfqpoint{0pt}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_urz1jhuht}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_urz1jhuht}
{\pgfqpoint{0pt}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_45ers4gbl}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_45ers4gbl}
{\pgfqpoint{0pt}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\centerline{\scalebox{0.75}{

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        



% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_1qdi4y9xi}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_1qdi4y9xi}
{\pgfqpoint{0pt}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_ju0x3eulr}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_ju0x3eulr}
{\pgfqpoint{0pt}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_cxpqbht7c}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_cxpqbht7c}
{\pgfqpoint{0pt}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,463); %set diagram left start at 0, and has height of 463

%Rounded Rect [id:dp9479484081493623] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (115,192.2) .. controls (115,165.03) and (137.03,143) .. (164.2,143) -- (317.8,143) .. controls (344.97,143) and (367,165.03) .. (367,192.2) -- (367,339.8) .. controls (367,366.97) and (344.97,389) .. (317.8,389) -- (164.2,389) .. controls (137.03,389) and (115,366.97) .. (115,339.8) -- cycle ;
%Shape: Triangle [id:dp40455748635435906] 
\draw  [pattern=_1qdi4y9xi,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (162.5,187.5) -- (189.5,271) -- (135.5,271) -- cycle ;
%Shape: Triangle [id:dp9448432199949306] 
\draw  [pattern=_ju0x3eulr,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (240.5,181) -- (275.5,340) -- (205.5,340) -- cycle ;
%Shape: Circle [id:dp539764775134981] 
\draw  [line width=1.5]  (224.5,297.5) .. controls (224.5,287.84) and (232.34,280) .. (242,280) .. controls (251.66,280) and (259.5,287.84) .. (259.5,297.5) .. controls (259.5,307.16) and (251.66,315) .. (242,315) .. controls (232.34,315) and (224.5,307.16) .. (224.5,297.5) -- cycle ;
%Shape: Circle [id:dp27969649263324414] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (220.5,181) .. controls (220.5,169.95) and (229.45,161) .. (240.5,161) .. controls (251.55,161) and (260.5,169.95) .. (260.5,181) .. controls (260.5,192.05) and (251.55,201) .. (240.5,201) .. controls (229.45,201) and (220.5,192.05) .. (220.5,181) -- cycle ;
%Straight Lines [id:da5105842719821543] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (240.5,201) -- (242,280) ;
%Shape: Circle [id:dp09116504456576946] 
\draw  [line width=1.5]  (218,79) .. controls (218,67.95) and (226.95,59) .. (238,59) .. controls (249.05,59) and (258,67.95) .. (258,79) .. controls (258,90.05) and (249.05,99) .. (238,99) .. controls (226.95,99) and (218,90.05) .. (218,79) -- cycle ;
%Shape: Circle [id:dp17050263205138583] 
\draw  [line width=2.25]  (221.75,79) .. controls (221.75,70.03) and (229.03,62.75) .. (238,62.75) .. controls (246.97,62.75) and (254.25,70.03) .. (254.25,79) .. controls (254.25,87.97) and (246.97,95.25) .. (238,95.25) .. controls (229.03,95.25) and (221.75,87.97) .. (221.75,79) -- cycle ;
%Straight Lines [id:da40432326283414066] 
\draw [line width=0.75]    (238,99) -- (316.5,161.5) ;
%Straight Lines [id:da34514404297226453] 
\draw [line width=2.25]    (238,99) -- (240.5,161) ;
%Straight Lines [id:da10781814356415365] 
\draw [line width=0.75]    (238,99) -- (162.5,159) ;
%Straight Lines [id:da6148198687702704] 
\draw [line width=0.75]    (238,99) -- (438.5,160.5) ;
%Shape: Circle [id:dp5159271969143948] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (142.5,179) .. controls (142.5,167.95) and (151.45,159) .. (162.5,159) .. controls (173.55,159) and (182.5,167.95) .. (182.5,179) .. controls (182.5,190.05) and (173.55,199) .. (162.5,199) .. controls (151.45,199) and (142.5,190.05) .. (142.5,179) -- cycle ;
%Shape: Triangle [id:dp38383239284622883] 
\draw   (439.5,179.5) -- (466.5,346) -- (412.5,346) -- cycle ;
%Shape: Circle [id:dp6417637179179909] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (418.5,179.5) .. controls (418.5,168.45) and (427.45,159.5) .. (438.5,159.5) .. controls (449.55,159.5) and (458.5,168.45) .. (458.5,179.5) .. controls (458.5,190.55) and (449.55,199.5) .. (438.5,199.5) .. controls (427.45,199.5) and (418.5,190.55) .. (418.5,179.5) -- cycle ;
%Shape: Triangle [id:dp7520082027395554] 
\draw  [pattern=_cxpqbht7c,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (316.5,181.5) -- (351.5,292) -- (281.5,292) -- cycle ;
%Shape: Circle [id:dp4404568765472088] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (296.5,181.5) .. controls (296.5,170.45) and (305.45,161.5) .. (316.5,161.5) .. controls (327.55,161.5) and (336.5,170.45) .. (336.5,181.5) .. controls (336.5,192.55) and (327.55,201.5) .. (316.5,201.5) .. controls (305.45,201.5) and (296.5,192.55) .. (296.5,181.5) -- cycle ;
%Shape: Ellipse [id:dp8886988431481144] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (9.5,44.57) .. controls (9.5,34.59) and (17.32,26.5) .. (26.97,26.5) .. controls (36.62,26.5) and (44.44,34.59) .. (44.44,44.57) .. controls (44.44,54.55) and (36.62,62.64) .. (26.97,62.64) .. controls (17.32,62.64) and (9.5,54.55) .. (9.5,44.57) -- cycle ;
%Shape: Ellipse [id:dp1855859180052799] 
\draw  [line width=2.25]  (12.78,44.57) .. controls (12.78,36.46) and (19.13,29.89) .. (26.97,29.89) .. controls (34.81,29.89) and (41.17,36.46) .. (41.17,44.57) .. controls (41.17,52.68) and (34.81,59.25) .. (26.97,59.25) .. controls (19.13,59.25) and (12.78,52.68) .. (12.78,44.57) -- cycle ;

%Shape: Ellipse [id:dp09126169081869961] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (9.5,87.93) .. controls (9.5,77.95) and (17.32,69.86) .. (26.97,69.86) .. controls (36.62,69.86) and (44.44,77.95) .. (44.44,87.93) .. controls (44.44,97.91) and (36.62,106) .. (26.97,106) .. controls (17.32,106) and (9.5,97.91) .. (9.5,87.93) -- cycle ;
%Shape: Circle [id:dp28742524512492884] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (222,297.5) .. controls (222,286.45) and (230.95,277.5) .. (242,277.5) .. controls (253.05,277.5) and (262,286.45) .. (262,297.5) .. controls (262,308.55) and (253.05,317.5) .. (242,317.5) .. controls (230.95,317.5) and (222,308.55) .. (222,297.5) -- cycle ;
%Shape: Brace [id:dp17880910032204067] 
\draw   (124,402) .. controls (124.02,406.67) and (126.36,408.99) .. (131.03,408.97) -- (232.53,408.55) .. controls (239.2,408.52) and (242.54,410.83) .. (242.56,415.5) .. controls (242.54,410.83) and (245.86,408.49) .. (252.53,408.46)(249.53,408.47) -- (354.03,408.04) .. controls (358.7,408.02) and (361.02,405.68) .. (361,401.01) ;
%Rounded Rect [id:dp16451708148660193] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (8,124.6) .. controls (8,120.4) and (11.4,117) .. (15.6,117) -- (39.4,117) .. controls (43.6,117) and (47,120.4) .. (47,124.6) -- (47,147.4) .. controls (47,151.6) and (43.6,155) .. (39.4,155) -- (15.6,155) .. controls (11.4,155) and (8,151.6) .. (8,147.4) -- cycle ;


% Text Node
\draw (47.68,34.81) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$heavy\ vertex$};
% Text Node
\draw (47.25,79.07) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$light\ vertex$};
% Text Node
\draw (162.5,179) node    {$u_{1}$};
% Text Node
\draw (316.5,181.5) node    {$u_{2}$};
% Text Node
\draw (240.5,181) node  [font=\normalsize]  {$\textcolor[rgb]{0.29,0.56,0.89}{u}$};
% Text Node
\draw (239,78) node  [font=\footnotesize]  {$\textcolor[rgb]{0.29,0.56,0.89}{p(}\textcolor[rgb]{0.29,0.56,0.89}{u}\textcolor[rgb]{0.29,0.56,0.89}{)}$};
% Text Node
\draw (371,159) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {...};
% Text Node
\draw (242,297.5) node    {$v$};
% Text Node
\draw (439.5,179.5) node    {$u_{\ell }$};
% Text Node
\draw (201.68,423.81) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$cluster\ of\ v$};
% Text Node
\draw (55.25,126.07) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$cluster$};
% Text Node
\draw (151,240) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\textit{\textbf{{\large <L}}}};
% Text Node
\draw (229,319) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\textit{\textbf{{\large <L}}}};
% Text Node
\draw (306,257) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\textit{\textbf{{\large <L}}}};


\end{tikzpicture}
}}
\caption{Illustration for the construction of a cluster of a {\em light vertex $v$}. In the figure, $u$ is the unique ancestor of $v$ which is light and its parent, $p(u)$, is heavy. The cluster of $v$ consists of sub-trees rooted at children of $p(u)$. The weight of each sub-tree that belongs to the cluster is at most $L$.}
\label{fig:light-v}
\end{figure}

==> figures/figsingle.tex <==
\begin{figure}[H]

% Gradient Info
  
\tikzset {_osnks5ss6/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_f4fkwq7om}{150bp}{rgb(0bp)=(0.79,0.87,0.59);
rgb(37.5bp)=(0.79,0.87,0.59);
rgb(49.12388392857143bp)=(0.54,0.71,0.42);
rgb(62.5bp)=(0.22,0.51,0.21);
rgb(100bp)=(0.22,0.51,0.21)}

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_e0bex2fln}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_e0bex2fln}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_mu8s8avfs}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_mu8s8avfs}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_jh1izqhkt}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_jh1izqhkt}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_cp2zf4smm}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_cp2zf4smm}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_b5fj3wbt8}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_b5fj3wbt8}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_7fzcqrk1r}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_7fzcqrk1r}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_wm48ka1iq}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_wm48ka1iq}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\centerline{\scalebox{0.60}{

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,476); %set diagram left start at 0, and has height of 476

%Rounded Rect [id:dp8968787332090202] 
\path  [shading=_f4fkwq7om,_osnks5ss6] (454,316.6) .. controls (454,310.75) and (458.75,306) .. (464.6,306) -- (662.4,306) .. controls (668.25,306) and (673,310.75) .. (673,316.6) -- (673,348.4) .. controls (673,354.25) and (668.25,359) .. (662.4,359) -- (464.6,359) .. controls (458.75,359) and (454,354.25) .. (454,348.4) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (454,316.6) .. controls (454,310.75) and (458.75,306) .. (464.6,306) -- (662.4,306) .. controls (668.25,306) and (673,310.75) .. (673,316.6) -- (673,348.4) .. controls (673,354.25) and (668.25,359) .. (662.4,359) -- (464.6,359) .. controls (458.75,359) and (454,354.25) .. (454,348.4) -- cycle ; % for border 

%Shape: Triangle [id:dp2604969649759765] 
\draw  [pattern=_e0bex2fln,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (111.5,160.5) -- (138.5,244) -- (84.5,244) -- cycle ;
%Shape: Triangle [id:dp9094515218889039] 
\draw  [pattern=_mu8s8avfs,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (189.5,154) -- (224.5,313) -- (154.5,313) -- cycle ;
%Shape: Circle [id:dp9273383948464355] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (169.5,154) .. controls (169.5,142.95) and (178.45,134) .. (189.5,134) .. controls (200.55,134) and (209.5,142.95) .. (209.5,154) .. controls (209.5,165.05) and (200.55,174) .. (189.5,174) .. controls (178.45,174) and (169.5,165.05) .. (169.5,154) -- cycle ;
%Shape: Circle [id:dp5049086236220999] 
\draw  [line width=1.5]  (168,52) .. controls (168,40.95) and (176.95,32) .. (188,32) .. controls (199.05,32) and (208,40.95) .. (208,52) .. controls (208,63.05) and (199.05,72) .. (188,72) .. controls (176.95,72) and (168,63.05) .. (168,52) -- cycle ;
%Shape: Circle [id:dp7076279935437242] 
\draw  [line width=2.25]  (171.75,52) .. controls (171.75,43.03) and (179.03,35.75) .. (188,35.75) .. controls (196.97,35.75) and (204.25,43.03) .. (204.25,52) .. controls (204.25,60.97) and (196.97,68.25) .. (188,68.25) .. controls (179.03,68.25) and (171.75,60.97) .. (171.75,52) -- cycle ;
%Straight Lines [id:da6143077207488399] 
\draw [line width=0.75]    (187,72) -- (265.5,134.5) ;
%Straight Lines [id:da34687774659084925] 
\draw [line width=2.25]    (187,72) -- (189.5,134) ;
%Straight Lines [id:da45295902643330543] 
\draw [line width=0.75]    (187,72) -- (111.5,132) ;
%Straight Lines [id:da3837377172991594] 
\draw [line width=0.75]    (188,72) -- (358.5,136.5) ;
%Shape: Circle [id:dp6411391151632728] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (91.5,152) .. controls (91.5,140.95) and (100.45,132) .. (111.5,132) .. controls (122.55,132) and (131.5,140.95) .. (131.5,152) .. controls (131.5,163.05) and (122.55,172) .. (111.5,172) .. controls (100.45,172) and (91.5,163.05) .. (91.5,152) -- cycle ;
%Shape: Triangle [id:dp03772208826074497] 
\draw   (359.5,156.5) -- (386.5,323) -- (332.5,323) -- cycle ;
%Shape: Triangle [id:dp12226268033074428] 
\draw  [pattern=_jh1izqhkt,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (265.5,154.5) -- (300.5,265) -- (230.5,265) -- cycle ;
%Shape: Circle [id:dp5050398817674919] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (245.5,154.5) .. controls (245.5,143.45) and (254.45,134.5) .. (265.5,134.5) .. controls (276.55,134.5) and (285.5,143.45) .. (285.5,154.5) .. controls (285.5,165.55) and (276.55,174.5) .. (265.5,174.5) .. controls (254.45,174.5) and (245.5,165.55) .. (245.5,154.5) -- cycle ;
%Shape: Ellipse [id:dp35395691013119457] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (2.25,60.65) .. controls (2.25,51.45) and (10.2,44) .. (20,44) .. controls (29.8,44) and (37.75,51.45) .. (37.75,60.65) .. controls (37.75,69.84) and (29.8,77.29) .. (20,77.29) .. controls (10.2,77.29) and (2.25,69.84) .. (2.25,60.65) -- cycle ;
%Shape: Circle [id:dp6089600623563729] 
\draw  [line width=1.5]  (631,52) .. controls (631,40.95) and (639.95,32) .. (651,32) .. controls (662.05,32) and (671,40.95) .. (671,52) .. controls (671,63.05) and (662.05,72) .. (651,72) .. controls (639.95,72) and (631,63.05) .. (631,52) -- cycle ;
%Shape: Circle [id:dp047852492527980184] 
\draw  [line width=2.25]  (634.75,52) .. controls (634.75,43.03) and (642.03,35.75) .. (651,35.75) .. controls (659.97,35.75) and (667.25,43.03) .. (667.25,52) .. controls (667.25,60.97) and (659.97,68.25) .. (651,68.25) .. controls (642.03,68.25) and (634.75,60.97) .. (634.75,52) -- cycle ;
%Straight Lines [id:da5411138670223958] 
\draw [line width=0.75]    (651,72) -- (598.25,96.5) ;
%Straight Lines [id:da7208477548834267] 
\draw [line width=0.75]    (651,72) -- (704.25,95.5) ;
%Straight Lines [id:da978097651349408] 
\draw [line width=0.75]    (599.25,134) -- (578,172) ;
%Straight Lines [id:da12005929477518928] 
\draw [line width=0.75]    (621,170) -- (599.25,134) ;
%Shape: Brace [id:dp03797482576995459] 
\draw   (798.5,317) .. controls (803.17,316.99) and (805.5,314.66) .. (805.49,309.99) -- (805.27,197.49) .. controls (805.26,190.82) and (807.58,187.48) .. (812.25,187.47) .. controls (807.58,187.48) and (805.24,184.16) .. (805.23,177.49)(805.24,180.49) -- (805.02,64.99) .. controls (805.01,60.32) and (802.67,57.99) .. (798,58) ;
%Notched Right Arrow [id:dp06377363546915338] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (414,151) -- (456,151) -- (456,141) -- (484,161) -- (456,181) -- (456,171) -- (414,171) -- (424,161) -- cycle ;
%Shape: Circle [id:dp5089530477443707] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (338.5,156.5) .. controls (338.5,145.45) and (347.45,136.5) .. (358.5,136.5) .. controls (369.55,136.5) and (378.5,145.45) .. (378.5,156.5) .. controls (378.5,167.55) and (369.55,176.5) .. (358.5,176.5) .. controls (347.45,176.5) and (338.5,167.55) .. (338.5,156.5) -- cycle ;
%Curve Lines [id:da6395464174581664] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (206.5,41) .. controls (229.9,32.22) and (229.53,32.01) .. (252.67,25.51) ;
\draw [shift={(254.5,25)}, rotate = 524.36] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Triangle [id:dp45709363602493025] 
\draw  [pattern=_cp2zf4smm,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (482.5,339.5) -- (509.5,423) -- (455.5,423) -- cycle ;
%Shape: Triangle [id:dp9791408982525227] 
\draw  [pattern=_b5fj3wbt8,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (537.5,333) -- (572.5,468) -- (502.5,468) -- cycle ;
%Shape: Circle [id:dp9965446520093904] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (517.5,333) .. controls (517.5,321.95) and (526.45,313) .. (537.5,313) .. controls (548.55,313) and (557.5,321.95) .. (557.5,333) .. controls (557.5,344.05) and (548.55,353) .. (537.5,353) .. controls (526.45,353) and (517.5,344.05) .. (517.5,333) -- cycle ;
%Shape: Circle [id:dp46742837974323037] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (462.5,331) .. controls (462.5,319.95) and (471.45,311) .. (482.5,311) .. controls (493.55,311) and (502.5,319.95) .. (502.5,331) .. controls (502.5,342.05) and (493.55,351) .. (482.5,351) .. controls (471.45,351) and (462.5,342.05) .. (462.5,331) -- cycle ;
%Shape: Triangle [id:dp480658048634365] 
\draw   (766.5,335.5) -- (793.5,469) -- (739.5,469) -- cycle ;
%Shape: Triangle [id:dp730385269212122] 
\draw  [pattern=_7fzcqrk1r,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (589.5,333.5) -- (609.25,394) -- (569.75,394) -- cycle ;
%Shape: Circle [id:dp6141137316591232] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (569.5,333.5) .. controls (569.5,322.45) and (578.45,313.5) .. (589.5,313.5) .. controls (600.55,313.5) and (609.5,322.45) .. (609.5,333.5) .. controls (609.5,344.55) and (600.55,353.5) .. (589.5,353.5) .. controls (578.45,353.5) and (569.5,344.55) .. (569.5,333.5) -- cycle ;
%Shape: Circle [id:dp17038369752548044] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (745.5,335.5) .. controls (745.5,324.45) and (754.45,315.5) .. (765.5,315.5) .. controls (776.55,315.5) and (785.5,324.45) .. (785.5,335.5) .. controls (785.5,346.55) and (776.55,355.5) .. (765.5,355.5) .. controls (754.45,355.5) and (745.5,346.55) .. (745.5,335.5) -- cycle ;
%Straight Lines [id:da5475381885260584] 
\draw [line width=0.75]    (703.25,134) -- (682,172) ;
%Straight Lines [id:da29270290460398685] 
\draw [line width=0.75]    (725,170) -- (703.25,134) ;
%Shape: Triangle [id:dp5606683833801773] 
\draw  [pattern=_wm48ka1iq,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (643.5,332.5) -- (663.25,443) -- (623.75,443) -- cycle ;
%Shape: Circle [id:dp6571395906272173] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (621.5,332.5) .. controls (621.5,321.45) and (630.45,312.5) .. (641.5,312.5) .. controls (652.55,312.5) and (661.5,321.45) .. (661.5,332.5) .. controls (661.5,343.55) and (652.55,352.5) .. (641.5,352.5) .. controls (630.45,352.5) and (621.5,343.55) .. (621.5,332.5) -- cycle ;
%Straight Lines [id:da05934836368554319] 
\draw [line width=0.75]    (511.25,299) -- (482.5,311) ;
%Straight Lines [id:da6569261621466116] 
\draw [line width=0.75]    (537.5,313) -- (511.25,299) ;
%Straight Lines [id:da31584369753242925] 
\draw [line width=0.75]    (618.25,300) -- (589.5,312) ;
%Straight Lines [id:da42426509615994723] 
\draw [line width=0.75]    (644.5,314) -- (618.25,300) ;
%Straight Lines [id:da8676805358406001] 
\draw [line width=0.75]    (562.97,239.64) -- (512.97,261.5) ;
%Straight Lines [id:da9520931546591456] 
\draw [line width=0.75]    (618.97,261.5) -- (562.97,239.64) ;
%Curve Lines [id:da39941970066211585] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (445,285) .. controls (441.14,302.37) and (441.94,302.05) .. (452.78,315.12) ;
\draw [shift={(454,316.6)}, rotate = 230.57999999999998] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp2594988441035915] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (582.5,114.57) .. controls (582.5,104.59) and (590.32,96.5) .. (599.97,96.5) .. controls (609.62,96.5) and (617.44,104.59) .. (617.44,114.57) .. controls (617.44,124.55) and (609.62,132.64) .. (599.97,132.64) .. controls (590.32,132.64) and (582.5,124.55) .. (582.5,114.57) -- cycle ;
%Shape: Ellipse [id:dp2336602012997866] 
\draw  [dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (585.78,114.57) .. controls (585.78,106.46) and (592.13,99.89) .. (599.97,99.89) .. controls (607.81,99.89) and (614.17,106.46) .. (614.17,114.57) .. controls (614.17,122.68) and (607.81,129.25) .. (599.97,129.25) .. controls (592.13,129.25) and (585.78,122.68) .. (585.78,114.57) -- cycle ;

%Shape: Ellipse [id:dp40701939301065826] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (685.5,114.57) .. controls (685.5,104.59) and (693.32,96.5) .. (702.97,96.5) .. controls (712.62,96.5) and (720.44,104.59) .. (720.44,114.57) .. controls (720.44,124.55) and (712.62,132.64) .. (702.97,132.64) .. controls (693.32,132.64) and (685.5,124.55) .. (685.5,114.57) -- cycle ;
%Shape: Ellipse [id:dp5718167464228814] 
\draw  [dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (688.78,114.57) .. controls (688.78,106.46) and (695.13,99.89) .. (702.97,99.89) .. controls (710.81,99.89) and (717.17,106.46) .. (717.17,114.57) .. controls (717.17,122.68) and (710.81,129.25) .. (702.97,129.25) .. controls (695.13,129.25) and (688.78,122.68) .. (688.78,114.57) -- cycle ;

%Shape: Ellipse [id:dp60937358835384] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (545.5,221.57) .. controls (545.5,211.59) and (553.32,203.5) .. (562.97,203.5) .. controls (572.62,203.5) and (580.44,211.59) .. (580.44,221.57) .. controls (580.44,231.55) and (572.62,239.64) .. (562.97,239.64) .. controls (553.32,239.64) and (545.5,231.55) .. (545.5,221.57) -- cycle ;
%Shape: Ellipse [id:dp332729458032035] 
\draw  [dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (548.78,221.57) .. controls (548.78,213.46) and (555.13,206.89) .. (562.97,206.89) .. controls (570.81,206.89) and (577.17,213.46) .. (577.17,221.57) .. controls (577.17,229.68) and (570.81,236.25) .. (562.97,236.25) .. controls (555.13,236.25) and (548.78,229.68) .. (548.78,221.57) -- cycle ;

%Shape: Ellipse [id:dp6934960566074344] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (495.5,279.57) .. controls (495.5,269.59) and (503.32,261.5) .. (512.97,261.5) .. controls (522.62,261.5) and (530.44,269.59) .. (530.44,279.57) .. controls (530.44,289.55) and (522.62,297.64) .. (512.97,297.64) .. controls (503.32,297.64) and (495.5,289.55) .. (495.5,279.57) -- cycle ;
%Shape: Ellipse [id:dp9388715321289154] 
\draw  [dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (498.78,279.57) .. controls (498.78,271.46) and (505.13,264.89) .. (512.97,264.89) .. controls (520.81,264.89) and (527.17,271.46) .. (527.17,279.57) .. controls (527.17,287.68) and (520.81,294.25) .. (512.97,294.25) .. controls (505.13,294.25) and (498.78,287.68) .. (498.78,279.57) -- cycle ;

%Shape: Ellipse [id:dp6104642276177634] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (601.5,279.57) .. controls (601.5,269.59) and (609.32,261.5) .. (618.97,261.5) .. controls (628.62,261.5) and (636.44,269.59) .. (636.44,279.57) .. controls (636.44,289.55) and (628.62,297.64) .. (618.97,297.64) .. controls (609.32,297.64) and (601.5,289.55) .. (601.5,279.57) -- cycle ;
%Shape: Ellipse [id:dp4547018688470381] 
\draw  [dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (604.78,279.57) .. controls (604.78,271.46) and (611.13,264.89) .. (618.97,264.89) .. controls (626.81,264.89) and (633.17,271.46) .. (633.17,279.57) .. controls (633.17,287.68) and (626.81,294.25) .. (618.97,294.25) .. controls (611.13,294.25) and (604.78,287.68) .. (604.78,279.57) -- cycle ;

%Shape: Ellipse [id:dp4129059918392546] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (2.5,98.57) .. controls (2.5,88.59) and (10.32,80.5) .. (19.97,80.5) .. controls (29.62,80.5) and (37.44,88.59) .. (37.44,98.57) .. controls (37.44,108.55) and (29.62,116.64) .. (19.97,116.64) .. controls (10.32,116.64) and (2.5,108.55) .. (2.5,98.57) -- cycle ;
%Shape: Ellipse [id:dp4264895215446791] 
\draw  [dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (5.78,98.57) .. controls (5.78,90.46) and (12.13,83.89) .. (19.97,83.89) .. controls (27.81,83.89) and (34.17,90.46) .. (34.17,98.57) .. controls (34.17,106.68) and (27.81,113.25) .. (19.97,113.25) .. controls (12.13,113.25) and (5.78,106.68) .. (5.78,98.57) -- cycle ;

%Shape: Circle [id:dp8409035102444671] 
\draw  [line width=1.5]  (1,21) .. controls (1,10.51) and (9.51,2) .. (20,2) .. controls (30.49,2) and (39,10.51) .. (39,21) .. controls (39,31.49) and (30.49,40) .. (20,40) .. controls (9.51,40) and (1,31.49) .. (1,21) -- cycle ;
%Shape: Circle [id:dp13545315322668627] 
\draw  [line width=2.25]  (4.56,21) .. controls (4.56,12.47) and (11.47,5.56) .. (20,5.56) .. controls (28.53,5.56) and (35.44,12.47) .. (35.44,21) .. controls (35.44,29.53) and (28.53,36.44) .. (20,36.44) .. controls (11.47,36.44) and (4.56,29.53) .. (4.56,21) -- cycle ;
%Shape: Brace [id:dp8933287939748151] 
\draw   (428,305) .. controls (423.33,305) and (421,307.33) .. (421,312) -- (421,374.43) .. controls (421,381.1) and (418.67,384.43) .. (414,384.43) .. controls (418.67,384.43) and (421,387.76) .. (421,394.43)(421,391.43) -- (421,462) .. controls (421,466.67) and (423.33,469) .. (428,469) ;


% Text Node
\draw (43.21,87.41) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$auxiliry\ vertex$};
% Text Node
\draw (42.81,51.79) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$light\ vertex$};
% Text Node
\draw (43.31,11.18) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$heavy\ vertex$};
% Text Node
\draw (520,29) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$B_{r}$};
% Text Node
\draw (411.81,196) node  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\ell =|N( v) |$};
% Text Node
\draw (562.97,221.57) node  [font=\large]  {$x$};
% Text Node
\draw (450,271.12) node  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$S( x)$};
% Text Node
\draw (390,380) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$D( x)$};
% Text Node
\draw (822.81,370) node  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\ell =|N( r) |$};
% Text Node
\draw (641.5,332.5) node    {$u_{4}$};
% Text Node
\draw (703,309) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {...};
% Text Node
\draw (766.5,335.5) node    {$u_{\ell }$};
% Text Node
\draw (537.5,333) node    {$u_{2}$};
% Text Node
\draw (589.5,333.5) node    {$u_{3}$};
% Text Node
\draw (482.5,331) node    {$u_{1}$};
% Text Node
\draw (682,174) node [anchor=north west][inner sep=0.75pt]  [font=\huge,rotate=-90] [align=left] {...};
% Text Node
\draw (260,11) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$singleton$};
% Text Node
\draw (302,130) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {...};
% Text Node
\draw (359.5,156.5) node    {$u_{\ell }$};
% Text Node
\draw (189.5,154) node    {$u_{2}$};
% Text Node
\draw (188,52) node  [font=\large]  {$r$};
% Text Node
\draw (265.5,154.5) node    {$u_{3}$};
% Text Node
\draw (111.5,152) node    {$u_{1}$};
% Text Node
\draw (651,52) node  [font=\large]  {$r$};
% Text Node
\draw (813,176) node [anchor=north west][inner sep=0.75pt]    {$\leqslant log\Delta $};


\end{tikzpicture}
}}


\caption{Illustration of constructing binary tree $B_r$. 
The binary tree is used to construct the clusters of the children of $r$, where $r$ is a heavy vertex. The leaves of the tree consists of the neighbours of $r$, $u_1, \ldots u_\ell$. The set $S(x)$, where $x$ is an inner vertex in $B_r$ (which we refer to as an auxiliary vertex) is defined to be the set of vertices in $N(r)$ which belong to the subtree rooted at $x$ (in the green box). The set $D(x)$ is defined to be the union of the subtrees rooted at the vertices in $S(x)$. 
}
\label{fig:singleton}
\end{figure}

==> figures/figspecial.tex <==
\begin{figure}[H]



% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_ds4brg65o}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_ds4brg65o}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_ikqpgl7hc}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_ikqpgl7hc}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_yze948c4y}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_yze948c4y}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_c7z55pnjv}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_c7z55pnjv}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\centerline{\scalebox{0.75}{
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,501); %set diagram left start at 0, and has height of 501


%Shape: Circle [id:dp6972664756276115] 
\draw  [line width=1.5]  (362,30) .. controls (362,18.95) and (370.95,10) .. (382,10) .. controls (393.05,10) and (402,18.95) .. (402,30) .. controls (402,41.05) and (393.05,50) .. (382,50) .. controls (370.95,50) and (362,41.05) .. (362,30) -- cycle ;
%Shape: Circle [id:dp4569141833491124] 
\draw  [line width=2.25]  (365.75,30) .. controls (365.75,21.03) and (373.03,13.75) .. (382,13.75) .. controls (390.97,13.75) and (398.25,21.03) .. (398.25,30) .. controls (398.25,38.97) and (390.97,46.25) .. (382,46.25) .. controls (373.03,46.25) and (365.75,38.97) .. (365.75,30) -- cycle ;
%Straight Lines [id:da33785481006925755] 
\draw [line width=0.75]    (382,50) -- (329.25,74.5) ;
%Straight Lines [id:da004793541389089384] 
\draw [line width=0.75]    (382,50) -- (435.25,73.5) ;
%Straight Lines [id:da9629023828446144] 
\draw [line width=0.75]    (330.25,112) -- (312.5,135) ;
%Straight Lines [id:da4408543740306492] 
\draw [line width=0.75]    (346.5,136) -- (330.97,110.64) ;
%Straight Lines [id:da7670910666843722] 
\draw [line width=0.75]    (434.25,112) -- (421.5,137) ;
%Straight Lines [id:da7921969287398347] 
\draw [line width=0.75]    (451.5,137) -- (434.25,112) ;
%Shape: Ellipse [id:dp2594988441035915] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (313.5,92.57) .. controls (313.5,82.59) and (321.32,74.5) .. (330.97,74.5) .. controls (340.62,74.5) and (348.44,82.59) .. (348.44,92.57) .. controls (348.44,102.55) and (340.62,110.64) .. (330.97,110.64) .. controls (321.32,110.64) and (313.5,102.55) .. (313.5,92.57) -- cycle ;
%Shape: Ellipse [id:dp2336602012997866] 
\draw  [dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (316.78,92.57) .. controls (316.78,84.46) and (323.13,77.89) .. (330.97,77.89) .. controls (338.81,77.89) and (345.17,84.46) .. (345.17,92.57) .. controls (345.17,100.68) and (338.81,107.25) .. (330.97,107.25) .. controls (323.13,107.25) and (316.78,100.68) .. (316.78,92.57) -- cycle ;

%Shape: Ellipse [id:dp40701939301065826] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (416.5,92.57) .. controls (416.5,82.59) and (424.32,74.5) .. (433.97,74.5) .. controls (443.62,74.5) and (451.44,82.59) .. (451.44,92.57) .. controls (451.44,102.55) and (443.62,110.64) .. (433.97,110.64) .. controls (424.32,110.64) and (416.5,102.55) .. (416.5,92.57) -- cycle ;
%Shape: Ellipse [id:dp5718167464228814] 
\draw  [dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (419.78,92.57) .. controls (419.78,84.46) and (426.13,77.89) .. (433.97,77.89) .. controls (441.81,77.89) and (448.17,84.46) .. (448.17,92.57) .. controls (448.17,100.68) and (441.81,107.25) .. (433.97,107.25) .. controls (426.13,107.25) and (419.78,100.68) .. (419.78,92.57) -- cycle ;

%Straight Lines [id:da9988501807530019] 
\draw [line width=0.75]    (309,159) -- (288.97,172.5) ;

%Rounded Rect [id:dp1540361994350825] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (150.5,357.6) .. controls (150.5,339.04) and (165.54,324) .. (184.1,324) -- (366.9,324) .. controls (385.46,324) and (400.5,339.04) .. (400.5,357.6) -- (400.5,458.4) .. controls (400.5,476.96) and (385.46,492) .. (366.9,492) -- (184.1,492) .. controls (165.54,492) and (150.5,476.96) .. (150.5,458.4) -- cycle ;
%Shape: Triangle [id:dp9179904316352598] 
\draw  [pattern=_ds4brg65o,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (191.5,357.5) -- (218.5,441) -- (164.5,441) -- cycle ;
%Shape: Triangle [id:dp6010427874027182] 
\draw  [pattern=_ikqpgl7hc,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (246.5,351) -- (281.5,486) -- (211.5,486) -- cycle ;
%Shape: Circle [id:dp1979147495988558] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (226.5,351) .. controls (226.5,339.95) and (235.45,331) .. (246.5,331) .. controls (257.55,331) and (266.5,339.95) .. (266.5,351) .. controls (266.5,362.05) and (257.55,371) .. (246.5,371) .. controls (235.45,371) and (226.5,362.05) .. (226.5,351) -- cycle ;
%Shape: Circle [id:dp9453338801218447] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (171.5,349) .. controls (171.5,337.95) and (180.45,329) .. (191.5,329) .. controls (202.55,329) and (211.5,337.95) .. (211.5,349) .. controls (211.5,360.05) and (202.55,369) .. (191.5,369) .. controls (180.45,369) and (171.5,360.05) .. (171.5,349) -- cycle ;
%Shape: Triangle [id:dp16012715191319793] 
\draw   (545.5,350.5) -- (572.5,484) -- (518.5,484) -- cycle ;
%Shape: Triangle [id:dp0002714222916155862] 
\draw  [pattern=_yze948c4y,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (298.5,351.5) -- (318.25,412) -- (278.75,412) -- cycle ;
%Shape: Circle [id:dp987887958082778] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (278.5,351.5) .. controls (278.5,340.45) and (287.45,331.5) .. (298.5,331.5) .. controls (309.55,331.5) and (318.5,340.45) .. (318.5,351.5) .. controls (318.5,362.55) and (309.55,371.5) .. (298.5,371.5) .. controls (287.45,371.5) and (278.5,362.55) .. (278.5,351.5) -- cycle ;
%Shape: Circle [id:dp37751729615313945] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (524.5,350.5) .. controls (524.5,339.45) and (533.45,330.5) .. (544.5,330.5) .. controls (555.55,330.5) and (564.5,339.45) .. (564.5,350.5) .. controls (564.5,361.55) and (555.55,370.5) .. (544.5,370.5) .. controls (533.45,370.5) and (524.5,361.55) .. (524.5,350.5) -- cycle ;
%Shape: Triangle [id:dp05371470074659279] 
\draw  [pattern=_c7z55pnjv,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (352.5,350.5) -- (372.25,461) -- (332.75,461) -- cycle ;
%Shape: Circle [id:dp9174744522814224] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (330.5,350.5) .. controls (330.5,339.45) and (339.45,330.5) .. (350.5,330.5) .. controls (361.55,330.5) and (370.5,339.45) .. (370.5,350.5) .. controls (370.5,361.55) and (361.55,370.5) .. (350.5,370.5) .. controls (339.45,370.5) and (330.5,361.55) .. (330.5,350.5) -- cycle ;
%Straight Lines [id:da6603560811250802] 
\draw [line width=0.75]    (220.25,317) -- (191.5,329) ;
%Straight Lines [id:da7285033434992814] 
\draw [line width=0.75]    (246.5,331) -- (220.25,317) ;
%Straight Lines [id:da23861911072893793] 
\draw [line width=0.75]    (327.25,318) -- (298.5,330) ;
%Straight Lines [id:da7685394603001225] 
\draw [line width=0.75]    (353.5,332) -- (327.25,318) ;

%Straight Lines [id:da41254112300114754] 
\draw [line width=0.75]    (271.97,257.64) -- (221.97,279.5) ;
%Straight Lines [id:da15813570378842168] 
\draw [line width=0.75]    (327.97,279.5) -- (271.97,257.64) ;
%Shape: Ellipse [id:dp60937358835384] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (254.5,239.57) .. controls (254.5,229.59) and (262.32,221.5) .. (271.97,221.5) .. controls (281.62,221.5) and (289.44,229.59) .. (289.44,239.57) .. controls (289.44,249.55) and (281.62,257.64) .. (271.97,257.64) .. controls (262.32,257.64) and (254.5,249.55) .. (254.5,239.57) -- cycle ;
%Shape: Ellipse [id:dp332729458032035] 
\draw  [dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (257.78,239.57) .. controls (257.78,231.46) and (264.13,224.89) .. (271.97,224.89) .. controls (279.81,224.89) and (286.17,231.46) .. (286.17,239.57) .. controls (286.17,247.68) and (279.81,254.25) .. (271.97,254.25) .. controls (264.13,254.25) and (257.78,247.68) .. (257.78,239.57) -- cycle ;

%Shape: Ellipse [id:dp6934960566074344] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (204.5,297.57) .. controls (204.5,287.59) and (212.32,279.5) .. (221.97,279.5) .. controls (231.62,279.5) and (239.44,287.59) .. (239.44,297.57) .. controls (239.44,307.55) and (231.62,315.64) .. (221.97,315.64) .. controls (212.32,315.64) and (204.5,307.55) .. (204.5,297.57) -- cycle ;
%Shape: Ellipse [id:dp9388715321289154] 
\draw  [dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (207.78,297.57) .. controls (207.78,289.46) and (214.13,282.89) .. (221.97,282.89) .. controls (229.81,282.89) and (236.17,289.46) .. (236.17,297.57) .. controls (236.17,305.68) and (229.81,312.25) .. (221.97,312.25) .. controls (214.13,312.25) and (207.78,305.68) .. (207.78,297.57) -- cycle ;

%Shape: Ellipse [id:dp6104642276177634] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (310.5,297.57) .. controls (310.5,287.59) and (318.32,279.5) .. (327.97,279.5) .. controls (337.62,279.5) and (345.44,287.59) .. (345.44,297.57) .. controls (345.44,307.55) and (337.62,315.64) .. (327.97,315.64) .. controls (318.32,315.64) and (310.5,307.55) .. (310.5,297.57) -- cycle ;
%Shape: Ellipse [id:dp4547018688470381] 
\draw  [dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (313.78,297.57) .. controls (313.78,289.46) and (320.13,282.89) .. (327.97,282.89) .. controls (335.81,282.89) and (342.17,289.46) .. (342.17,297.57) .. controls (342.17,305.68) and (335.81,312.25) .. (327.97,312.25) .. controls (320.13,312.25) and (313.78,305.68) .. (313.78,297.57) -- cycle ;

%Straight Lines [id:da7319835254351701] 
\draw [line width=0.75]    (285.5,203) -- (280,223) ;
%Shape: Ellipse [id:dp5394614663219126] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (271.5,190.57) .. controls (271.5,180.59) and (279.32,172.5) .. (288.97,172.5) .. controls (298.62,172.5) and (306.44,180.59) .. (306.44,190.57) .. controls (306.44,200.55) and (298.62,208.64) .. (288.97,208.64) .. controls (279.32,208.64) and (271.5,200.55) .. (271.5,190.57) -- cycle ;
%Shape: Ellipse [id:dp5114514861408981] 
\draw  [dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (274.78,190.57) .. controls (274.78,182.46) and (281.13,175.89) .. (288.97,175.89) .. controls (296.81,175.89) and (303.17,182.46) .. (303.17,190.57) .. controls (303.17,198.68) and (296.81,205.25) .. (288.97,205.25) .. controls (281.13,205.25) and (274.78,198.68) .. (274.78,190.57) -- cycle ;

%Rounded Rect [id:dp7035028053924737] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (7,145.6) .. controls (7,141.4) and (10.4,138) .. (14.6,138) -- (38.4,138) .. controls (42.6,138) and (46,141.4) .. (46,145.6) -- (46,168.4) .. controls (46,172.6) and (42.6,176) .. (38.4,176) -- (14.6,176) .. controls (10.4,176) and (7,172.6) .. (7,168.4) -- cycle ;
%Shape: Ellipse [id:dp8886988431481144] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (4.5,27.25) .. controls (4.5,16.89) and (12.89,8.5) .. (23.25,8.5) .. controls (33.61,8.5) and (42,16.89) .. (42,27.25) .. controls (42,37.61) and (33.61,46) .. (23.25,46) .. controls (12.89,46) and (4.5,37.61) .. (4.5,27.25) -- cycle ;
%Shape: Ellipse [id:dp1855859180052799] 
\draw  [line width=2.25]  (8.02,27.25) .. controls (8.02,18.84) and (14.84,12.02) .. (23.25,12.02) .. controls (31.66,12.02) and (38.48,18.84) .. (38.48,27.25) .. controls (38.48,35.66) and (31.66,42.48) .. (23.25,42.48) .. controls (14.84,42.48) and (8.02,35.66) .. (8.02,27.25) -- cycle ;

%Shape: Ellipse [id:dp7629033216316206] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (6.5,69.93) .. controls (6.5,59.95) and (14.32,51.86) .. (23.97,51.86) .. controls (33.62,51.86) and (41.44,59.95) .. (41.44,69.93) .. controls (41.44,79.91) and (33.62,88) .. (23.97,88) .. controls (14.32,88) and (6.5,79.91) .. (6.5,69.93) -- cycle ;
%Shape: Ellipse [id:dp09335469705838495] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (6.5,113.57) .. controls (6.5,103.59) and (14.32,95.5) .. (23.97,95.5) .. controls (33.62,95.5) and (41.44,103.59) .. (41.44,113.57) .. controls (41.44,123.55) and (33.62,131.64) .. (23.97,131.64) .. controls (14.32,131.64) and (6.5,123.55) .. (6.5,113.57) -- cycle ;
%Shape: Ellipse [id:dp09047860770505167] 
\draw  [dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (9.78,113.57) .. controls (9.78,105.46) and (16.13,98.89) .. (23.97,98.89) .. controls (31.81,98.89) and (38.17,105.46) .. (38.17,113.57) .. controls (38.17,121.68) and (31.81,128.25) .. (23.97,128.25) .. controls (16.13,128.25) and (9.78,121.68) .. (9.78,113.57) -- cycle ;




% Text Node
\draw (200.5,235.5) node  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$w( z) < L$};
% Text Node
\draw (212.5,177.5) node  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$w( p( z))  >L$};
% Text Node
\draw (288.97,190.57) node  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$p( z)$};
% Text Node
\draw (271.97,239.57) node  [font=\normalsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$z$};
% Text Node
\draw (52.25,143.67) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$cluster$};
% Text Node
\draw (52.25,101.67) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$auxiliary\ vertex$};
% Text Node
\draw (53.25,58.67) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$light\ vertex$};
% Text Node
\draw (52.68,13.41) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$heavy\ vertex$};
% Text Node
\draw (350.5,350.5) node    {$u_{4}$};
% Text Node
\draw (450,309) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {...};
% Text Node
\draw (545.5,350.5) node    {$u_{\ell }$};
% Text Node
\draw (246.5,351) node    {$u_{2}$};
% Text Node
\draw (298.5,351.5) node    {$u_{3}$};
% Text Node
\draw (191.5,349) node    {$u_{1}$};
% Text Node
\draw (382,30) node  [font=\large]  {$r$};
% Text Node
\draw (413.5,147.65) node  [font=\huge,rotate=-90] [align=left] {...};
% Text Node
\draw (374.5,147.65) node  [font=\huge,rotate=-90] [align=left] {...};
% Text Node
\draw (448.5,147.65) node  [font=\huge,rotate=-90] [align=left] {...};
% Text Node
\draw (336.5,147.65) node  [font=\huge,rotate=-90] [align=left] {...};


\end{tikzpicture}
}}
\caption{Illustration of constructing a cluster of a light vertex. The weight of a vertex $z$ in $B_r$, denoted by $w(z)$, is defined to be $|D(z)|$. Let $z$ be an auxiliary vertex in $B_r$ and let $u_2$ be a vertex in $S(z)$.
If $z$ is the unique ancestor of $u_2$ such that $w(z) \leq L$ and $w(p(z)) > L$ then the cluster of $u_2$ is $D(z)$ (the blue box).}
\label{fig:special_cluster}
\end{figure}
